Developing a Hybrid Data-Driven, Mechanistic Virtual Flow Meter -- a Case Study

Virtual flow meters, mathematical models predicting production flow rates in petroleum assets, are useful aids in production monitoring and optimization. Mechanistic models based on first-principles are most common, however, data-driven models exploiting patterns in measurements are gaining popularity. This research investigates a hybrid modeling approach, utilizing techniques from both the aforementioned areas of expertise, to model a well production choke. The choke is represented with a simplified set of first-principle equations and a neural network to estimate the valve flow coefficient. Historical production data from the petroleum platform Edvard Grieg is used for model validation. Additionally, a mechanistic and a data-driven model are constructed for comparison of performance. A practical framework for development of models with varying degree of hybridity and stochastic optimization of its parameters is established. Results of the hybrid model performance are promising albeit with considerable room for improvements.

==> figure5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.425, xmax=8.5,
xtick style={color=black},
xtick={1.5,4.5,7.5},
xticklabels={M-model,H-model,DD-model},
ticklabel style = {font=\normalsize},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-1.13184008758051, ymax=45.7686418391908,
ytick style={color=black}
]
\addplot [very thick, blue, forget plot]
table {%
0.7 7.2632708639451
1.3 7.2632708639451
1.3 16.2765397755388
0.7 16.2765397755388
0.7 7.2632708639451
};
\addplot [very thick, blue, forget plot]
table {%
1 7.2632708639451
1 4.1719702667517
};
\addplot [very thick, blue, forget plot]
table {%
1 16.2765397755388
1 23.2174385435773
};
\addplot [very thick, blue, forget plot]
table {%
0.85 4.1719702667517
1.15 4.1719702667517
};
\addplot [very thick, blue, forget plot]
table {%
0.85 23.2174385435773
1.15 23.2174385435773
};
\addplot [very thick, red, forget plot]
table {%
1.7 6.38408578835196
2.3 6.38408578835196
2.3 12.0662465686884
1.7 12.0662465686884
1.7 6.38408578835196
};
\addplot [very thick, red, forget plot]
table {%
2 6.38408578835196
2 3.3056620687072
};
\addplot [very thick, red, forget plot]
table {%
2 12.0662465686884
2 15.2524607119353
};
\addplot [very thick, red, forget plot]
table {%
1.85 3.3056620687072
2.15 3.3056620687072
};
\addplot [very thick, red, forget plot]
table {%
1.85 15.2524607119353
2.15 15.2524607119353
};
\addplot [very thick, blue, forget plot]
table {%
3.7 6.820592502025
4.3 6.820592502025
4.3 15.935392403221
3.7 15.935392403221
3.7 6.820592502025
};
\addplot [very thick, blue, forget plot]
table {%
4 6.820592502025
4 1.70285833986579
};
\addplot [very thick, blue, forget plot]
table {%
4 15.935392403221
4 25.4923785707117
};
\addplot [very thick, blue, forget plot]
table {%
3.85 1.70285833986579
4.15 1.70285833986579
};
\addplot [very thick, blue, forget plot]
table {%
3.85 25.4923785707117
4.15 25.4923785707117
};
\addplot [very thick, red, forget plot]
table {%
4.7 5.75009085281551
5.3 5.75009085281551
5.3 13.2566900640804
4.7 13.2566900640804
4.7 5.75009085281551
};
\addplot [very thick, red, forget plot]
table {%
5 5.75009085281551
5 1.37426997262078
};
\addplot [very thick, red, forget plot]
table {%
5 13.2566900640804
5 20.0172127258531
};
\addplot [very thick, red, forget plot]
table {%
4.85 1.37426997262078
5.15 1.37426997262078
};
\addplot [very thick, red, forget plot]
table {%
4.85 20.0172127258531
5.15 20.0172127258531
};
\addplot [very thick, blue, forget plot]
table {%
6.7 7.27068847426103
7.3 7.27068847426103
7.3 11.5197326329913
6.7 11.5197326329913
6.7 7.27068847426103
};
\addplot [very thick, blue, forget plot]
table {%
7 7.27068847426103
7 3.58741473672424
};
\addplot [very thick, blue, forget plot]
table {%
7 11.5197326329913
7 18.2606039866011
};
\addplot [very thick, blue, forget plot]
table {%
6.85 3.58741473672424
7.15 3.58741473672424
};
\addplot [very thick, blue, forget plot]
table {%
6.85 18.2606039866011
7.15 18.2606039866011
};
\addplot [very thick, blue, mark=*, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
7 43.6368017516103
};
\addplot [very thick, red, forget plot]
table {%
7.7 5.53363731581087
8.3 5.53363731581087
8.3 9.31594237968742
7.7 9.31594237968742
7.7 5.53363731581087
};
\addplot [very thick, red, forget plot]
table {%
8 5.53363731581087
8 3.17379639781038
};
\addplot [very thick, red, forget plot]
table {%
8 9.31594237968742
8 12.5601855595907
};
\addplot [very thick, red, forget plot]
table {%
7.85 3.17379639781038
8.15 3.17379639781038
};
\addplot [very thick, red, forget plot]
table {%
7.85 12.5601855595907
8.15 12.5601855595907
};
\addplot [very thick, red, mark=*, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
8 38.3985970419903
};
\addplot [very thick, blue]
table {%
%0 1
1 1
};
\addlegendentry{RMSE}
\addplot [very thick, red]
table {%
%0 1
1 1
};
\addlegendentry{MAE}
\addplot [very thick, black, forget plot]
table {%
0.7 11.1331106343197
1.3 11.1331106343197
};
\addplot [very thick, black, forget plot]
table {%
1.7 9.28101996994242
2.3 9.28101996994242
};
\addplot [very thick, black, forget plot]
table {%
3.7 13.0620943548905
4.3 13.0620943548905
};
\addplot [very thick, black, forget plot]
table {%
4.7 8.86555561407825
5.3 8.86555561407825
};
\addplot [very thick, black, forget plot]
table {%
6.7 8.10513702183687
7.3 8.10513702183687
};
\addplot [very thick, black, forget plot]
table {%
7.7 7.21786034085729
8.3 7.21786034085729
};
\end{axis}

\end{tikzpicture}

==> figure6.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!50.19607843137255!black},
xlabel={Deviation (\%)},
xlabel style = {font=\large},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!50.19607843137255!black},
ylabel={Cumulative performance (\%)},
ylabel style = {font=\large},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black}
]
\addplot [very thick, red, mark=triangle,  mark repeat=5]
table {%
0 0
1 8.6737400530504
2 11.3793103448276
3 16.2068965517241
4 22.2281167108753
5 25.2785145888594
6 28.9655172413793
7 31.5649867374005
8 34.2705570291777
9 38.0371352785146
10 42.4933687002653
11 46.710875331565
12 50
13 53.1034482758621
14 56.0477453580902
15 57.9310344827586
16 60.7161803713528
17 63.7665782493369
18 64.6153846153846
19 65.5172413793103
20 66.763925729443
21 67.9310344827586
22 69.4960212201592
23 71.0079575596817
24 72.2281167108753
25 72.8381962864721
26 74.3766578249337
27 75.7559681697613
28 76.763925729443
29 77.7984084880637
30 78.6472148541114
31 79.4429708222812
32 80.3713527851459
33 82.3342175066313
34 83.5543766578249
35 84.5888594164456
36 86.1273209549072
37 87.3474801061008
38 87.8779840848806
39 89.5225464190981
40 90.2122015915119
41 91.0344827586207
42 91.8037135278515
43 92.2281167108753
44 92.5464190981432
45 92.9442970822281
46 93.1299734748011
47 93.289124668435
48 93.42175066313
49 94.0318302387268
};
\addlegendentry{M-model}
\addplot [very thick, blue, mark=o, mark repeat=5]
table {%
0 0
1 10.159151193634
2 12.9442970822281
3 15.7824933687003
4 19.3633952254642
5 24.8806366047745
6 30.4244031830239
7 35.6763925729443
8 39.2042440318302
9 41.5119363395225
10 45.1458885941645
11 48.0636604774536
12 50.6100795755968
13 53.8461538461538
14 56.9230769230769
15 59.5490716180371
16 62.4933687002653
17 64.0318302387268
18 65.3050397877984
19 67.6392572944297
20 69.2042440318302
21 71.2997347480106
22 73.1564986737401
23 75.0132625994695
24 76.1007957559682
25 76.8435013262599
26 78.1432360742706
27 78.6472148541114
28 79.5490716180371
29 80.1591511936339
30 80.7692307692308
31 81.0610079575597
32 81.8567639257295
33 82.9177718832891
34 84.1379310344828
35 85.5437665782493
36 86.4456233421751
37 87.0026525198939
38 88.4350132625995
39 89.1777188328912
40 89.893899204244
41 90.2652519893899
42 90.4244031830239
43 90.5570291777188
44 90.7427055702918
45 90.8222811671088
46 91.1936339522546
47 91.2466843501326
48 91.5384615384615
49 92.8647214854111
};
\addlegendentry{H-model}
\addplot [very thick, green, mark=square, mark repeat=5]
table {%
0 0
1 9.25729442970822
2 12.0159151193634
3 16.0212201591512
4 19.4164456233422
5 23.1034482758621
6 27.3740053050398
7 30.7692307692308
8 33.6074270557029
9 36.2864721485411
10 39.2838196286472
11 41.6710875331565
12 44.5358090185676
13 47.3740053050398
14 50.8753315649867
15 54.5888594164456
16 57.9840848806366
17 60.6896551724138
18 63.6339522546419
19 66.2599469496021
20 68.2493368700265
21 69.867374005305
22 71.0875331564987
23 72.0424403183024
24 72.8912466843501
25 73.7931034482759
26 74.6684350132626
27 75.0663129973475
28 75.7029177718833
29 76.4456233421751
30 77.0557029177719
31 78.0901856763926
32 78.8859416445623
33 79.3633952254642
34 80.053050397878
35 80.4509283819629
36 80.8753315649867
37 81.5384615384615
38 82.0954907161804
39 82.5994694960212
40 82.9708222811671
41 83.9522546419098
42 85.0397877984085
43 85.8090185676393
44 86.3925729442971
45 87.0822281167109
46 87.8249336870027
47 88.4350132625995
48 89.4429708222812
49 90.3448275862069
};
\addlegendentry{DD-model}
\end{axis}

\end{tikzpicture}
